Isoparametric finite element analysis of a generalized Robin boundary value problem on curved domains

We study the discretization of an elliptic partial differential equation, posed on a two- or three-dimensional domain with smooth boundary, endowed with a generalized Robin boundary condition which involves the Laplace-Beltrami operator on the boundary surface. The boundary is approximated with piecewise polynomial faces and we use isoparametric finite elements of arbitrary order for the discretization. We derive optimal-order error bounds for this non-conforming finite element method in both $L^2$- and $H^1$-norm. Numerical examples illustrate the theoretical results.

==> grp_order12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(3.089in,0.401in)},
scale only axis,
xmode=log,
xmin=0.0168,
xmax=0.295223302168272,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$ \| u - u_h^l \|_{H^1(\Omega;\Gamma)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0.295223302168272	0.295223302168272\\
0.211533489057441	0.211533489057441\\
0.165026171216324	0.165026171216324\\
0.119948640463718	0.119948640463718\\
0.0856722611339038	0.0856722611339038\\
0.0622338397266234	0.0622338397266234\\
0.0400054046366055	0.0400054046366055\\
0.0247257705206805	0.0247257705206805\\
0.0168036510975332	0.0168036510975332\\
};
\addlegendentry{$\mathcal{O}(h)$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.295223302168272	0.087156798143139\\
0.211533489057441	0.0447464169928143\\
0.165026171216324	0.0272336371863193\\
0.119948640463718	0.0143876763490942\\
0.0856722611339038	0.00733973632779581\\
0.0622338397266234	0.00387305080711906\\
0.0400054046366055	0.00160043240013853\\
0.0247257705206805	0.000611363727841355\\
0.0168036510975332	0.000282362690207628\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.295223302168272	0.0540680781194393\\
0.211533489057441	0.0491919496470793\\
0.165026171216324	0.0365016341699942\\
0.119948640463718	0.026063916530555\\
0.0856722611339038	0.0164125827631276\\
0.0622338397266234	0.011575012812463\\
0.0400054046366055	0.00525546592713061\\
0.0247257705206805	0.00299467131469362\\
0.0168036510975332	0.00183548642125359\\
};
\addlegendentry{p1}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.295223302168272	0.015040963389491\\
0.211533489057441	0.00572584521024263\\
0.165026171216324	0.00352014990249127\\
0.119948640463718	0.00152328947307084\\
0.0856722611339038	0.000769410102532125\\
0.0622338397266234	0.000346644747950521\\
0.0400054046366055	0.000100151130494474\\
0.0247257705206805	3.61272819386309e-05\\
0.0168036510975332	1.49793813395523e-05\\
};
\addlegendentry{p2}

\end{axis}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(0.204in,0.401in)},
scale only axis,
xmode=log,
xmin=0.0168,
xmax=0.295223302168272,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-08,
ymax=1e-00,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$ \| u - u_h^l \|_{L^2(\Omega;\Gamma)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0.295223302168272	0.087156798143139\\
0.211533489057441	0.0447464169928143\\
0.165026171216324	0.0272336371863193\\
0.119948640463718	0.0143876763490942\\
0.0856722611339038	0.00733973632779581\\
0.0622338397266234	0.00387305080711906\\
0.0400054046366055	0.00160043240013853\\
0.0247257705206805	0.000611363727841355\\
0.0168036510975332	0.000282362690207628\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.295223302168272	0.0257307177542311\\
0.211533489057441	0.00946536570930916\\
0.165026171216324	0.00449426287315277\\
0.119948640463718	0.00172578221750583\\
0.0856722611339038	0.000628811807328923\\
0.0622338397266234	0.000241034823183317\\
0.0400054046366055	6.40259457610757e-05\\
0.0247257705206805	1.51164392392731e-05\\
0.0168036510975332	4.74472412920983e-06\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.295223302168272	0.0143850864868182\\
0.211533489057441	0.00877956342679032\\
0.165026171216324	0.00521877946331157\\
0.119948640463718	0.00274592473651216\\
0.0856722611339038	0.00155495918630085\\
0.0622338397266234	0.00076971382490687\\
0.0400054046366055	0.000274542505476727\\
0.0247257705206805	0.000122175633107567\\
0.0168036510975332	5.90517635124108e-05\\
};
\addlegendentry{p1}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.295223302168272	0.000540338492166305\\
0.211533489057441	0.000187299151728961\\
0.165026171216324	9.38764976101426e-05\\
0.119948640463718	3.5640037836927e-05\\
0.0856722611339038	1.42406342037732e-05\\
0.0622338397266234	4.40146504655565e-06\\
0.0400054046366055	7.10634997125758e-07\\
0.0247257705206805	1.70091335674266e-07\\
0.0168036510975332	4.8359730415478e-08\\
};
\addlegendentry{p2}

\end{axis}
\end{tikzpicture}%

==> grp_order12_3d.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(3.089in,0.401in)},
scale only axis,
xmode=log,
xmin=0.154112057636748,
xmax=0.764170064213435,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$ \| u - u_h^l \|_{H^1(\Omega;\Gamma)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0.764170064213435	0.764170064213435\\
0.561081903638361	0.561081903638361\\
0.495317573898623	0.495317573898623\\
0.392574194621791	0.392574194621791\\
0.327546821883398	0.327546821883398\\
0.240340872043436	0.240340872043436\\
0.189930235641293	0.189930235641293\\
0.154112057636748	0.154112057636748\\
};
\addlegendentry{$\mathcal{O}(h)$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.764170064213435	0.0583955887039965\\
0.561081903638361	0.0314812902590447\\
0.495317573898623	0.0245339499012818\\
0.392574194621791	0.0154114498282948\\
0.327546821883398	0.0107286920525914\\
0.240340872043436	0.0057763734774599\\
0.189930235641293	0.0036073494410757\\
0.154112057636748	0.00237505263090323\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.764170064213435	0.517904712369996\\
0.561081903638361	0.37129789578089\\
0.495317573898623	0.252070717683291\\
0.392574194621791	0.172687504093467\\
0.327546821883398	0.116003207975478\\
0.240340872043436	0.0823026640542884\\
0.189930235641293	0.0591207183952977\\
0.154112057636748	0.0429368767703704\\
};
\addlegendentry{p1}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.764170064213435	0.0519065129031141\\
0.561081903638361	0.0256279788055093\\
0.495317573898623	0.0151241580005022\\
0.392574194621791	0.0097194979570817\\
0.327546821883398	0.00539117595019846\\
0.240340872043436	0.00405725261077272\\
0.189930235641293	0.00206718252050545\\
0.154112057636748	0.00108958039548522\\
};
\addlegendentry{p2}

\end{axis}

\begin{axis}[%
width=1.813in,
height=2.971in,
at={(0.704in,0.401in)},
scale only axis,
xmode=log,
xmin=0.154112057636748,
xmax=0.764170064213435,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={mesh size ($h$)},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={error},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$ \| u - u_h^l \|_{L^2(\Omega;\Gamma)}$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted]
  table[row sep=crcr]{%
0.764170064213435	0.583955887039965\\
0.561081903638361	0.314812902590447\\
0.495317573898623	0.245339499012818\\
0.392574194621791	0.154114498282948\\
0.327546821883398	0.107286920525914\\
0.240340872043436	0.057763734774599\\
0.189930235641293	0.036073494410757\\
0.154112057636748	0.0237505263090323\\
};
\addlegendentry{$\mathcal{O}(h^2)$}

\addplot [color=mycolor2, dashed]
  table[row sep=crcr]{%
0.764170064213435	0.0446241607697144\\
0.561081903638361	0.0176635822675366\\
0.495317573898623	0.0121520965432533\\
0.392574194621791	0.00605013750429696\\
0.327546821883398	0.00351414898479198\\
0.240340872043436	0.00138829863882129\\
0.189930235641293	0.000685144729383995\\
0.154112057636748	0.000366024247944067\\
};
\addlegendentry{$\mathcal{O}(h^3)$}

\addplot [color=mycolor3, line width=1.0pt, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
0.764170064213435	0.180747720494383\\
0.561081903638361	0.162397981018514\\
0.495317573898623	0.111536859778625\\
0.392574194621791	0.0646654213044169\\
0.327546821883398	0.0419292818191011\\
0.240340872043436	0.0247909666387772\\
0.189930235641293	0.0141112730511281\\
0.154112057636748	0.0102976905280704\\
};
\addlegendentry{p1}

\addplot [color=mycolor4, line width=1.0pt, mark=o, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
0.764170064213435	0.00883979126651823\\
0.561081903638361	0.00259045212556109\\
0.495317573898623	0.00134064870430513\\
0.392574194621791	0.000514723567626956\\
0.327546821883398	0.000214984515755581\\
0.240340872043436	8.74902010290355e-05\\
0.189930235641293	3.81333935151846e-05\\
0.154112057636748	1.7592679041029e-05\\
};
\addlegendentry{p2}

\end{axis}
\end{tikzpicture}%
